Local inhomogeneous circular law

We consider large random matrices $X$ with centered, independent entries which have comparable but not necessarily identical variances. Girko's circular law asserts that the spectrum is supported in a disk and in case of identical variances, the limiting density is uniform. In this special case, the local circular law by Bourgade et. al. [11,12] shows that the empirical density converges even locally on scales slightly above the typical eigenvalue spacing. In the general case, the limiting density is typically inhomogeneous and it is obtained via solving a system of deterministic equations. Our main result is the local inhomogeneous circular law in the bulk spectrum on the optimal scale for a general variance profile of the entries of $X$.

==> S.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
clip=false,
xmin=-0.133946830265849,
xmax=1.13394683026585,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[right, align=left]
at (axis cs:-0.3,0.5) {$S=$};
\draw[fill=white!80!black, draw=black] (axis cs:0,0) rectangle (axis cs:1,1);
\node[align=center]
at (axis cs:0.05,0.45) {1};
\node[align=center]
at (axis cs:0.55,0.95) {1};
\draw[fill=white!95!black, draw=black] (axis cs:0.1,0) rectangle (axis cs:1,0.9);
\node[align=center]
at (axis cs:0.55,0.45) {0.2};
\end{axis}
\end{tikzpicture}%


==> circle2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.873\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
axis on top,
xmin=-1.13537901035902,
xmax=1.14498472761275,
xlabel style={font=\color{white!15!black}},
xlabel={$\Re\,\sigma_i$},
ymin=-1.03975648352533,
ymax=1.05326055943846,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im\,\sigma_i$},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-1.03718840801893, xmax=1.04679412527265, ymin=-1.03975648352533, ymax=1.05326055943846] {circle2-2.pdf};
\addplot [color=white!15!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
0.999950000416665	0.00999983333416666\\
0.999800006666578	0.0199986666933331\\
0.999550033748988	0.0299955002024957\\
0.999200106660978	0.0399893341866342\\
0.998750260394966	0.0499791692706783\\
0.998200539935204	0.0599640064794446\\
0.99755100025328	0.0699428473375328\\
0.996801706302619	0.0799146939691727\\
0.995952733011994	0.089878549198011\\
0.995004165278026	0.0998334166468282\\
0.993956097956697	0.109778300837175\\
0.992808635853866	0.119712207288919\\
0.991561893714788	0.129634142619695\\
0.990215996212637	0.139543114644236\\
0.988771077936042	0.149438132473599\\
0.987227283375627	0.159318206614246\\
0.985584766909561	0.169182349066996\\
0.983843692788121	0.179029573425824\\
0.98200423511727	0.188858894976501\\
0.980066577841242	0.198669330795061\\
0.978030914724148	0.2084598998461\\
0.975897449330606	0.218229623080869\\
0.973666395005375	0.227977523535188\\
0.97133797485203	0.237702626427135\\
0.968912421710645	0.247403959254523\\
0.966389978134513	0.257080551892155\\
0.963770896365891	0.266731436688831\\
0.961055438310771	0.276355648564114\\
0.958243875512697	0.285952225104836\\
0.955336489125606	0.29552020666134\\
0.952333569885713	0.305058636443443\\
0.949235418082441	0.314566560616118\\
0.946042343528387	0.324043028394868\\
0.942754665528346	0.333487092140814\\
0.939372712847379	0.342897807455451\\
0.935896823677935	0.35227423327509\\
0.932327345606034	0.361615431964962\\
0.92866463557651	0.370920469412983\\
0.924909059857313	0.380188415123161\\
0.921060994002885	0.389418342308651\\
0.917120822816605	0.398609327984423\\
0.913088940312308	0.40776045305957\\
0.908965749674885	0.416870802429211\\
0.904751663219963	0.425939465066\\
0.900447102352677	0.43496553411123\\
0.896052497525525	0.44394810696552\\
0.891568288195329	0.452886285379068\\
0.886994922779284	0.461779175541483\\
0.882332858610121	0.470625888171158\\
0.877582561890373	0.479425538604203\\
0.872744507645751	0.488177246882908\\
0.86781917967765	0.496880137843737\\
0.862807070514761	0.505533341204847\\
0.857708681363824	0.514135991653113\\
0.852524522059506	0.522687228930659\\
0.847255111013416	0.531186197920883\\
0.841900975162269	0.539632048733969\\
0.836462649915187	0.548023936791874\\
0.830940679100164	0.556361022912784\\
0.825335614909678	0.564642473395035\\
0.819648017845479	0.572867460100481\\
0.813878456662534	0.581035160537305\\
0.808027508312152	0.58914475794227\\
0.802095757884293	0.597195441362392\\
0.796083798549056	0.60518640573604\\
0.789992231497365	0.613116851973434\\
0.783821665880849	0.62098598703656\\
0.777572718750928	0.628793024018469\\
0.771246014997107	0.636537182221968\\
0.764842187284488	0.644217687237691\\
0.758361875990508	0.651833771021537\\
0.751805729140895	0.659384671971473\\
0.74517440234487	0.666869635003698\\
0.738468558729588	0.674287911628145\\
0.731688868873821	0.681638760023334\\
0.724836010740905	0.688921445110551\\
0.717910669610943	0.696135238627357\\
0.710913538012277	0.70327941920041\\
0.703845315652236	0.710353272417608\\
0.696706709347165	0.717356090899523\\
0.689498432951747	0.724287174370143\\
0.682221207287613	0.731145829726896\\
0.674875760071267	0.737931371109963\\
0.667462825841308	0.744643119970859\\
0.659983145884982	0.751280405140293\\
0.652437468164052	0.757842562895277\\
0.644826547240001	0.764328937025505\\
0.63715114419858	0.770738878898969\\
0.629412026573697	0.777071747526824\\
0.621609968270664	0.783326909627483\\
0.613745749488812	0.78950373968995\\
0.605820156643463	0.795601620036366\\
0.597833982287298	0.801619940883777\\
0.589788025031098	0.807558100405114\\
0.581683089463883	0.813415504789374\\
0.573519986072457	0.819191568300998\\
0.565299531160354	0.82488571333845\\
0.557022546766217	0.83049737049197\\
0.548689860581588	0.836025978600521\\
0.54030230586814	0.841470984807897\\
0.531860721374355	0.846831844618015\\
0.52336595125165	0.852108021949363\\
0.514818844969955	0.857298989188603\\
0.506220257232778	0.862404227243338\\
0.497571047891727	0.867423225594017\\
0.488872081860527	0.872355482344986\\
0.480124229028534	0.877200504274682\\
0.47132836417374	0.881957806884948\\
0.462485366875301	0.886626914449487\\
0.453596121425577	0.891207360061435\\
0.444661516741707	0.895698685680048\\
0.435682446276712	0.900100442176505\\
0.426659807930157	0.904412189378826\\
0.417594503958358	0.908633496115883\\
0.408487440884157	0.912763940260521\\
0.399339529406273	0.916803108771767\\
0.39015168430823	0.920750597736136\\
0.380924824366882	0.92460601240802\\
0.371659872260533	0.928368967249167\\
0.362357754476674	0.932039085967226\\
0.35301940121933	0.935616001553386\\
0.343645746316047	0.939099356319068\\
0.334237727124503	0.942488801931697\\
0.324796284438776	0.945783999449539\\
0.315322362395269	0.948984619355586\\
0.305816908378289	0.952090341590516\\
0.296280872925319	0.955100855584692\\
0.286715209631956	0.958015860289225\\
0.277120875056558	0.960835064206073\\
0.267498828624587	0.963558185417193\\
0.25785003253267	0.966184951612734\\
0.248175451652373	0.968715100118265\\
0.238476053433723	0.971148377921045\\
0.228752807808459	0.973484541695319\\
0.219006687093041	0.975723357826659\\
0.209238665891419	0.977864602435316\\
0.199449720997573	0.979908061398614\\
0.189640831297834	0.98185353037236\\
0.179812977672999	0.983700814811277\\
0.169967142900241	0.98544972998846\\
0.160104311554831	0.98710010101385\\
0.150225469911686	0.98865176285172\\
0.140331605846737	0.990104560337178\\
0.130423708738146	0.991458348191686\\
0.120502769367367	0.992712991037588\\
0.11056977982007	0.993868363411645\\
0.100625733386932	0.994924349777581\\
0.0906716244643097	0.99588084453764\\
0.0807084484548006	0.996737752043143\\
0.0707372016677029	0.997494986604054\\
0.0607588812193859	0.998152472497548\\
0.0507744849335792	0.998710143975583\\
0.040785011241591	0.999167945271476\\
0.0307914590824661	0.999525830605479\\
0.0207948278030924	0.999783764189357\\
0.0107961170582674	0.999941720229966\\
0.000796326710733263	0.999999682931835\\
-0.00920354326880834	0.99995764649874\\
-0.0192024929016926	0.999815615134291\\
-0.0291995223012888	0.999573603041505\\
-0.0391936317729877	0.999231634421391\\
-0.0491838219141706	0.998789743470524\\
-0.0591690937141484	0.998247974377632\\
-0.0691484486540622	0.997606381319174\\
-0.0791208888067341	0.996865028453919\\
-0.0890854169364592	0.996023989916537\\
-0.099041036598728	0.99508334981018\\
-0.108986752239871	0.994043202198076\\
-0.118921569296612	0.992903651094118\\
-0.128844494295525	0.991664810452469\\
-0.138754534952378	0.990326804156158\\
-0.148650700271364	0.988889766004701\\
-0.158532000644198	0.987353839700716\\
-0.168397447949077	0.985719178835553\\
-0.178246055649492	0.983985946873937\\
-0.18807683889288	0.982154317137618\\
-0.197888814609109	0.980224472788045\\
-0.207681001608784	0.978196606808045\\
-0.217452420681365	0.976070921982524\\
-0.227202094693087	0.973847630878195\\
-0.236929048684675	0.971526955822315\\
-0.246632309968834	0.969109128880456\\
-0.256310908227523	0.966594391833298\\
-0.26596387560898	0.963982996152448\\
-0.275590246824513	0.9612752029753\\
-0.285189059245021	0.958471283078914\\
-0.294759352997261	0.955571516852944\\
-0.304300171059833	0.952576194271595\\
-0.313810559358882	0.94948561486463\\
-0.323289566863504	0.946300087687414\\
-0.332736245680845	0.94301993129001\\
-0.342149651150898	0.939645473685325\\
-0.35152884194096	0.936177052316306\\
-0.360872880139767	0.9326150140222\\
-0.370180831351287	0.928959715003869\\
-0.379451764788155	0.925211520788168\\
-0.388684753364752	0.921370806191395\\
-0.397878873789916	0.91743795528181\\
-0.407033206659266	0.913413361341225\\
-0.416146836547142	0.909297426825682\\
-0.425218852098153	0.905090563325201\\
-0.4342483461183	0.900793191522627\\
-0.443234415665709	0.89640574115156\\
-0.452176162140912	0.89192865095338\\
-0.461072691376713	0.887362368633375\\
-0.469923113727602	0.882707350815974\\
-0.47872654415872	0.877964062999078\\
-0.487482102334359	0.873132979507516\\
-0.496188912705999	0.868214583445613\\
-0.504846104599858	0.863209366648874\\
-0.513452812303959	0.858117829634809\\
-0.522008175154707	0.852940481552876\\
-0.530511337622945	0.84767784013357\\
-0.538961449399512	0.842330431636646\\
-0.547357665480271	0.836898790798498\\
-0.555699146250613	0.831383460778683\\
-0.56398505756941	0.825784993105608\\
-0.572214570852437	0.820103947621374\\
-0.580386863155222	0.814340892425796\\
-0.588501117255346	0.80849640381959\\
-0.59655652173416	0.802571066246747\\
-0.60455227105793	0.796565472236087\\
-0.612487565658385	0.790480222342005\\
-0.62036161201268	0.78431592508442\\
-0.628173622722739	0.778073196887921\\
-0.635922816594003	0.771752662020126\\
-0.643608418713541	0.765354952529254\\
-0.651229660527546	0.758880708180922\\
-0.658785779918188	0.752330576394171\\
-0.666276021279824	0.74570521217672\\
-0.673699635594561	0.739005278059471\\
-0.681055880507152	0.732231444030251\\
-0.688344020399238	0.72538438746682\\
-0.695563326462902	0.718464793069126\\
-0.702713076773554	0.711473352790844\\
-0.70979255636212	0.704410765770176\\
-0.716801057286543	0.697277738259938\\
-0.723737878702569	0.690074983556936\\
-0.730602326933837	0.68280322193064\\
-0.737393715541245	0.675463180551151\\
-0.744111365391593	0.668055593416491\\
-0.750754604725491	0.660581201279201\\
-0.757322769224544	0.653040751572265\\
-0.763815202077774	0.645434998334371\\
-0.770231254047307	0.637764702134504\\
-0.776570283533293	0.630030629995892\\
-0.782831656638065	0.622233555319305\\
-0.789014747229531	0.614374257805712\\
-0.795118937003784	0.606453523378315\\
-0.801143615546934	0.598472144103956\\
-0.807088180396146	0.590430918113913\\
-0.81295203709989	0.582330649524082\\
-0.818734599277382	0.574172148354572\\
-0.824435288677222	0.565956230448703\\
-0.830053535235222	0.557683717391417\\
-0.835588777131408	0.549355436427127\\
-0.841040460846201	0.540972220376989\\
-0.846408041215776	0.532534907555621\\
-0.851690981486566	0.524044341687276\\
-0.856888753368947	0.515501371821464\\
-0.862000837090063	0.506906852248053\\
-0.867026721445802	0.498261642411839\\
-0.871965903851917	0.4895666068266\\
-0.876817890394281	0.480822614988648\\
-0.881582195878286	0.472030541289883\\
-0.886258343877352	0.463191264930345\\
-0.890845866780576	0.454305669830306\\
-0.895344305839492	0.445374644541871\\
-0.899753211213941	0.436399082160126\\
-0.904072142017061	0.42737988023383\\
-0.90830066635937	0.418317940675659\\
-0.912438361391958	0.409214169672017\\
-0.916484813348769	0.40006947759242\\
-0.920439617587981	0.390884778898452\\
-0.924302378632464	0.381660992052332\\
-0.928072710209333	0.372399039425055\\
-0.931750235288572	0.363099847204168\\
-0.935334586120739	0.353764345301143\\
-0.938825404273736	0.34439346725839\\
-0.942222340668658	0.334988150155905\\
-0.945525055614696	0.32554933451756\\
-0.948733218843107	0.316077964217054\\
-0.951846509540242	0.306574986383523\\
-0.954864616379626	0.297041351306832\\
-0.95778723755309	0.287478012342544\\
-0.960614080800952	0.277885925816587\\
-0.963344863441243	0.268266050929618\\
-0.965979312397975	0.258619349661111\\
-0.968517164228447	0.248946786673153\\
-0.970958165149591	0.239249329213982\\
-0.973302071063349	0.229527947021264\\
-0.975548647581083	0.219783612225117\\
-0.977697670047013	0.210017299250899\\
-0.979748923560684	0.200229984721771\\
-0.981702202998454	0.190422647361027\\
-0.983557313034006	0.180596267894233\\
-0.985314068157884	0.170751828951145\\
-0.986972292696038	0.160890314967456\\
-0.988531820827396	0.151012712086344\\
-0.989992496600445	0.141120008059867\\
-0.991354173948826	0.131213192150184\\
-0.992616716705937	0.12129325503063\\
-0.993779998618556	0.11136118868665\\
-0.994843903359459	0.101417986316602\\
-0.995808324539061	0.0914646422324367\\
-0.996673165716047	0.0815021517602691\\
-0.997438340407019	0.0715315111408433\\
-0.998103772095146	0.0615537174299131\\
-0.998669394237814	0.0515697683985346\\
-0.999135150273279	0.0415806624332905\\
-0.999500993626328	0.0315873984364539\\
-0.999766887712928	0.021590975726096\\
-0.999932805943894	0.0115923939361583\\
-0.99999873172754	0.00159265291648683\\
-0.999964658471342	-0.00840724736714906\\
-0.999830589582598	-0.0184063069330538\\
-0.999596538468086	-0.0284035258836042\\
-0.999262528532721	-0.0383979045052354\\
-0.998828593177219	-0.0483884433684146\\
-0.998294775794753	-0.0583741434275801\\
-0.997661129766618	-0.0683540061210478\\
-0.996927718456887	-0.0783270334708653\\
-0.996094615206081	-0.0882922281826076\\
-0.99516190332383	-0.0982485937451087\\
-0.994129676080546	-0.108195134530108\\
-0.992998036698093	-0.118130855891818\\
-0.991767098339465	-0.12805476426638\\
-0.990436984097473	-0.137965867271227\\
-0.989007826982433	-0.147863173804319\\
-0.987479769908865	-0.157745694143249\\
-0.985852965681203	-0.167612440044218\\
-0.984127576978514	-0.177462424840861\\
-0.982303776338232	-0.187294663542903\\
-0.980381746138899	-0.19710817293467\\
-0.978361678581934	-0.2069019716734\\
-0.97624377567241	-0.21667508038738\\
-0.974028249198852	-0.226426521773883\\
-0.971715320712062	-0.236155320696897\\
-0.969305221502961	-0.245860504284637\\
-0.966798192579461	-0.255541102026832\\
-0.964194484642366	-0.265196145871773\\
-0.961494358060299	-0.274824670323124\\
-0.958698082843669	-0.284425712536463\\
-0.955805938617666	-0.293998312415568\\
-0.952818214594305	-0.303541512708429\\
-0.949735209543496	-0.313054359102971\\
-0.946557231763177	-0.322535900322479\\
-0.943284599048476	-0.331985188220734\\
-0.939917638659938	-0.341401277876821\\
-0.936456687290796	-0.35078322768962\\
-0.932902091033303	-0.360130099471969\\
-0.929254205344123	-0.369440958544477\\
-0.925513395008784	-0.378714873828998\\
-0.921680034105203	-0.38795091794173\\
-0.917754505966276	-0.39714816728596\\
-0.913737203141545	-0.406305702144417\\
-0.909628527357944	-0.415422606771246\\
-0.90542888947963	-0.424497969483583\\
-0.901138709466888	-0.433530882752718\\
-0.896758416334147	-0.442520443294852\\
-0.892288448107068	-0.451465752161424\\
-0.88772925177875	-0.460365914828998\\
-0.883081283265026	-0.469220041288728\\
-0.878345007358874	-0.478027246135343\\
-0.873520897683938	-0.4867866486557\\
-0.868609436647165	-0.495497372916845\\
-0.863611115390566	-0.504158547853612\\
-0.858526433742102	-0.512769307355724\\
-0.853355900165699	-0.521328790354407\\
-0.848100031710408	-0.529836140908493\\
-0.842759353958693	-0.538290508290018\\
-0.83733440097388	-0.546691047069287\\
-0.831825715246746	-0.555036917199424\\
-0.826233847641272	-0.56332728410037\\
-0.820559357339561	-0.571561318742344\\
-0.814802811785912	-0.579738197728743\\
-0.808964786630086	-0.587857103378483\\
-0.803045865669731	-0.595917223807764\\
-0.797046640792012	-0.603917753011261\\
-0.790967711914417	-0.611857890942719\\
-0.784809686924768	-0.619736843594963\\
-0.778573181620432	-0.627553823079294\\
-0.772258819646744	-0.635308047704276\\
-0.765867232434637	-0.642998742053909\\
-0.759399059137508	-0.650625137065167\\
-0.752854946567295	-0.658186470104905\\
-0.746235549129803	-0.665681985046119\\
-0.739541528759258	-0.673110932343562\\
-0.73277355485212	-0.680472569108694\\
-0.72593230420014	-0.687766159183974\\
-0.719018460922681	-0.694990973216472\\
-0.71203271639831	-0.702146288730806\\
-0.704975769195658	-0.709231390201386\\
-0.697848325003563	-0.716245569123971\\
-0.690651096560507	-0.723188124086512\\
-0.683384803583336	-0.7300583608393\\
-0.676050172695292	-0.736855592364383\\
-0.668647937353351	-0.743579138944275\\
-0.66117883777488	-0.750228328229919\\
-0.653643620863612	-0.756802495307928\\
-0.646043040134959	-0.763300982767073\\
-0.63837785564066	-0.769723140764024\\
-0.630648833892775	-0.776068327088332\\
-0.622856747787041	-0.782335907226653\\
-0.615002376525574	-0.788525254426196\\
-0.607086505538954	-0.794635749757397\\
-0.599109926407685	-0.800666782175818\\
-0.591073436783031	-0.806617748583241\\
-0.582977840307259	-0.812488053887984\\
-0.574823946533269	-0.81827711106441\\
-0.566612570843644	-0.823984341211626\\
-0.55834453436911	-0.829609173611371\\
-0.550020663906424	-0.835151045785094\\
-0.541641791835698	-0.840609403550195\\
-0.533208756037154	-0.845983701075447\\
-0.524722399807346	-0.851273400935574\\
-0.516183571774825	-0.856477974165001\\
-0.507593125815277	-0.861596900310741\\
-0.49895192096614	-0.866629667484444\\
-0.490260821340699	-0.871575772413588\\
-0.481520696041673	-0.876434720491802\\
-0.472732419074309	-0.881206025828326\\
-0.46389686925898	-0.885889211296603\\
-0.455014930143305	-0.890483808581989\\
-0.446087489913793	-0.894989358228583\\
-0.437115441307028	-0.899405409685178\\
-0.428099681520394	-0.903731521350305\\
-0.419041112122356	-0.907967260616405\\
-0.409940638962306	-0.91211220391308\\
-0.400799172079975	-0.916165936749455\\
-0.391617625614435	-0.920128053755624\\
-0.38239691771268	-0.923998158723188\\
-0.373137970437818	-0.927775864644875\\
-0.363841709676858	-0.931460793753243\\
-0.354509065048131	-0.935052577558449\\
-0.345140969808323	-0.938550856885108\\
-0.335738360759151	-0.941955281908201\\
-0.326302178153684	-0.945265512188063\\
-0.316833365602318	-0.948481216704426\\
-0.307332869978419	-0.951602073889516\\
-0.297801641323633	-0.954627771660216\\
-0.288240632752882	-0.957558007449271\\
-0.278650800359055	-0.960392488235543\\
-0.269033103117399	-0.963130930573317\\
-0.259388502789626	-0.965773060620639\\
-0.249717963827731	-0.968318614166707\\
-0.240022453277549	-0.970767336658289\\
-0.230302940682059	-0.973118983225174\\
-0.220560397984419	-0.975373318704666\\
-0.21079579943078	-0.977530117665097\\
-0.20101012147286	-0.979589164428367\\
-0.191204342670301	-0.981550253091516\\
-0.181379443592811	-0.983413187547311\\
-0.171536406722112	-0.985177781503859\\
-0.161676216353686	-0.986843858503237\\
-0.151799858498355	-0.988411251939131\\
-0.141908320783673	-0.989879805073504\\
-0.13200259235517	-0.991249371052267\\
-0.122083663777433	-0.992519812919963\\
-0.112152526935054	-0.993691003633465\\
-0.102210174933442	-0.994762826074676\\
-0.0922576019995117	-0.995735173062245\\
-0.0822958033822624	-0.996607947362286\\
-0.0723257752532536	-0.997381061698093\\
-0.0623485146069917	-0.998054438758879\\
-0.0523650191612259	-0.998628011207499\\
-0.0423762872571815	-0.999101721687185\\
-0.0323833177597247	-0.999475522827284\\
-0.0223871099574771	-0.999749377247994\\
-0.0123886634628906	-0.999923257564101\\
-0.00238897811228154	-0.999997146387718\\
0.00761094613414879	-0.999971036330024\\
0.0176101092923073	-0.999844930002004\\
0.0276075114542115	-0.999618840014185\\
0.0376021528879766	-0.999292788975378\\
0.0475930341377878	-0.998866809490414\\
0.0575791561238469	-0.998340944156888\\
0.0675595202422752	-0.997715245560893\\
0.0775331284649787	-0.99698977627177\\
0.0874989834394473	-0.996164608835841\\
0.0974560885884866	-0.995239825769163\\
0.10740344820988	-0.994215519549271\\
0.117340067575955	-0.993091792605935\\
0.127264953033056	-0.991868757310913\\
0.137177112100908	-0.990546535966713\\
0.147075553571863	-0.98912526079437\\
0.156959287610023	-0.987605073920215\\
0.166827325850222	-0.98598612736167\\
0.176678681496858	-0.984268583012041\\
0.186512369422576	-0.982452612624332\\
0.196327406266778	-0.980538397794069\\
0.206122810533958	-0.978526129941139\\
0.215897602691854	-0.97641601029065\\
0.225650805269396	-0.974208249852809\\
0.235381442954451	-0.971903069401821\\
0.245088542691362	-0.969500699453809\\
0.254771133778244	-0.967001380243766\\
0.264428247964056	-0.96440536170153\\
0.274058919545427	-0.961712903426793\\
0.283662185463226	-0.958924274663138\\
0.293237085398863	-0.956039754271118\\
0.302782661870324	-0.953059630700367\\
0.312297960327916	-0.949984201960761\\
0.321782029249722	-0.946813775592609\\
0.331233920236755	-0.943548668635906\\
0.34065268810779	-0.940189207598628\\
0.350037390993891	-0.936735728424079\\
0.35938709043259	-0.933188576457298\\
0.368700851461733	-0.929548106410525\\
0.377977742712981	-0.925814682327732\\
0.387216836504937	-0.921988677548216\\
0.396417208935922	-0.918070474669267\\
0.405577939976361	-0.914060465507907\\
0.414698113560783	-0.90995905106171\\
0.423776817679428	-0.905766641468704\\
0.432813144469452	-0.901483655966355\\
0.441806190305705	-0.897110522849642\\
0.450755055891099	-0.892647679428235\\
0.459658846346532	-0.888095571982754\\
0.468516671300377	-0.883454655720153\\
0.477327644977522	-0.87872539472819\\
0.486090886287941	-0.873908261929022\\
0.494805518914805	-0.869003739031916\\
0.503470671402114	-0.864012316485074\\
0.512085477241841	-0.858934493426592\\
0.520649074960579	-0.853770777634543\\
0.529160608205696	-0.848521685476204\\
0.537619225830956	-0.843187741856417\\
0.546024081981648	-0.837769480165098\\
0.554374336179162	-0.832267442223901\\
0.562669153405033	-0.826682178232036\\
0.570907704184454	-0.821014246711247\\
0.57908916466921	-0.815264214449963\\
0.587212716720073	-0.809432656446619\\
0.595277547988607	-0.803520155852155\\
0.603282851998404	-0.797527303911704\\
0.611227828225735	-0.791454699905466\\
0.619111682179599	-0.785302951088781\\
0.62693362548117	-0.779072672631403\\
0.634692875942635	-0.772764487555987\\
0.642388657645414	-0.766379026675784\\
0.650020201017752	-0.759916928531561\\
0.65758674291167	-0.753378839327746\\
0.665087526679283	-0.746765412867812\\
0.672521802248466	-0.740077310488894\\
0.679888826197857	-0.733315200995657\\
0.687187861831201	-0.726479760593412\\
0.694418179251016	-0.719571672820507\\
0.701579055431586	-0.712591628479961\\
0.70866977429126	-0.705540325570392\\
0.715689626764061	-0.698418469216214\\
0.722637910870592	-0.691226771597126\\
0.729513931788232	-0.683965951876901\\
0.736317001920619	-0.676636736131457\\
0.74304644096641	-0.669239857276261\\
0.749701575987308	-0.661776054993037\\
0.756281741475356	-0.654246075655791\\
0.762786279419489	-0.646650672256183\\
0.769214539371333	-0.638990604328224\\
0.77556587851025	-0.631266637872321\\
0.781839661707619	-0.623479545278685\\
0.788035261590348	-0.615630105250086\\
0.794152058603611	-0.607719102723986\\
0.800189441072806	-0.599747328794043\\
0.806146805264716	-0.591715580631009\\
0.812023555447886	-0.583624661403007\\
0.817819103952194	-0.575475380195217\\
0.823532871227622	-0.567268551928968\\
0.829164285902202	-0.559004997280249\\
0.83471278483916	-0.550685542597638\\
0.840177813193225	-0.54231101981967\\
0.845558824466117	-0.533882266391643\\
0.850855280561193	-0.525400125181879\\
0.856066651837255	-0.516865444397429\\
0.861192417161521	-0.508279077499258\\
0.866232063961728	-0.499641883116902\\
0.871185088277397	-0.490954724962601\\
0.876050994810224	-0.482218471744932\\
0.880829296973609	-0.473433997081935\\
0.885519516941319	-0.464602179413757\\
0.890121185695266	-0.455723901914805\\
0.894633843072407	-0.44680005240543\\
0.899057037810768	-0.437831523263147\\
0.903390327594559	-0.428819211333396\\
0.907633279098414	-0.419764017839859\\
0.911785468030717	-0.410666848294341\\
0.915846479176035	-0.401528612406215\\
0.919815906436639	-0.392350223991454\\
0.92369335287311	-0.383132600881251\\
0.927478430744036	-0.373876664830236\\
0.931170761544783	-0.364583341424301\\
0.934769976045349	-0.355253559988043\\
0.938275714327283	-0.345888253491828\\
0.941687625819678	-0.336488358458504\\
0.945005369334228	-0.327054814869741\\
0.948228613099346	-0.317588566072035\\
0.951357034793342	-0.308090558682377\\
0.954390321576654	-0.298561742493594\\
0.957328170123131	-0.289003070379361\\
0.960170286650366	-0.279415498198926\\
0.962916386949075	-0.269799984701516\\
0.965566196411518	-0.260157491430468\\
0.968119450058955	-0.250488982627075\\
0.970575892568149	-0.240795425134159\\
0.972935278296897	-0.231077788299392\\
0.975197371308593	-0.221337043878359\\
0.977361945395819	-0.211574165937385\\
0.979428784102971	-0.201790130756129\\
0.981397680747901	-0.191985916729955\\
0.983268438442585	-0.182162504272095\\
0.985040870112812	-0.17232087571561\\
0.986714798516892	-0.162462015215154\\
0.98829005626338	-0.152586908648561\\
0.989766485827815	-0.142696543518258\\
0.991143939568469	-0.132791908852517\\
0.992422279741117	-0.12287399510655\\
0.993601378512806	-0.112943794063467\\
0.994681117974643	-0.103002298735097\\
0.99566139015358	-0.0930505032626889\\
0.996542097023217	-0.0830894028174964\\
0.997323150513601	-0.0731199935012631\\
0.998004472520033	-0.0631432722466119\\
0.998585994910881	-0.0531602367173561\\
0.99906765953439	-0.0431718852087287\\
0.999449418224499	-0.0331792165475568\\
0.999731232805658	-0.0231832299923786\\
0.999913075096642	-0.0131849251335213\\
0.999994926913375	-0.00318530179313799\\
};
\end{axis}
\end{tikzpicture}%


==> inhom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=-0.02,
xmax=1.04,
xlabel style={font=\color{white!15!black}},
xlabel={$\abs{z}$},
ymin=0,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma(z)$},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.04, fill=white!80!black, draw=white!30!black, area legend] table[row sep=crcr] {%
0.02	0.658503577042717\\
0.06	0.628662025212987\\
0.1	0.627070475782068\\
0.14	0.615872788714531\\
0.18	0.622030569250824\\
0.22	0.622331999067286\\
0.26	0.601422044568412\\
0.3	0.603197234318283\\
0.34	0.583724158928216\\
0.38	0.564790633577423\\
0.42	0.549652964178082\\
0.46	0.511631243689435\\
0.5	0.483194407226994\\
0.54	0.441728649924034\\
0.58	0.388077376323643\\
0.62	0.347830561112126\\
0.66	0.294918932426345\\
0.7	0.252999518465009\\
0.74	0.220666177854439\\
0.78	0.195627950883788\\
0.82	0.175167483098092\\
0.86	0.165076987486012\\
0.9	0.155750795697985\\
0.94	0.144509302052056\\
0.98	0.111976870675369\\
1.02	0.0330402541173616\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.02	0\\
1.04	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.001	0.631763493595245\\
0.002	0.631599828574556\\
0.003	0.631544079987385\\
0.004	0.631514868729477\\
0.005	0.631495918728339\\
0.006	0.631481804404543\\
0.007	0.631470200330529\\
0.008	0.631459943618874\\
0.009	0.631450388096333\\
0.01	0.631441145939526\\
0.011	0.631431970063232\\
0.012	0.631422695710188\\
0.013	0.631413208689374\\
0.014	0.631403427320831\\
0.015	0.63139329159581\\
0.016	0.63138275640733\\
0.017	0.631371787148443\\
0.018	0.631360356808252\\
0.019	0.631348443961838\\
0.02	0.631336031371502\\
0.021	0.631323105014649\\
0.022	0.63130965330328\\
0.023	0.631295666581527\\
0.024	0.631281136714096\\
0.025	0.631266056717244\\
0.026	0.631250420678718\\
0.027	0.631234223498479\\
0.028	0.631217460680024\\
0.029	0.631200128260998\\
0.03	0.631182222720985\\
0.031	0.631163740898858\\
0.032	0.631144679951142\\
0.033	0.631125037286209\\
0.034	0.631104810528432\\
0.035	0.631083997494278\\
0.036	0.631062596140785\\
0.037	0.631040604548901\\
0.038	0.631018020920363\\
0.039	0.630994843546767\\
0.04	0.630971070795803\\
0.041	0.630946701149057\\
0.042	0.6309217330602\\
0.043	0.6308961650701\\
0.044	0.63086999575963\\
0.045	0.630843223741578\\
0.046	0.63081584765719\\
0.047	0.630787866172832\\
0.048	0.630759277968774\\
0.049	0.630730081741308\\
0.05	0.630700276199068\\
0.051	0.630669860050084\\
0.052	0.630638832020519\\
0.053	0.630607190831861\\
0.054	0.63057493520551\\
0.055	0.630542063866008\\
0.056	0.630508575528487\\
0.057	0.630474468896774\\
0.058	0.630439742674108\\
0.059	0.630404395556121\\
0.06	0.630368426229608\\
0.061	0.630331833364502\\
0.062	0.630294615628267\\
0.063	0.63025677167377\\
0.064	0.630218300141315\\
0.065	0.63017919965832\\
0.066	0.630139468832798\\
0.067	0.630099106268538\\
0.068	0.630058110553465\\
0.069	0.630016480251911\\
0.07	0.629974213905024\\
0.071	0.629931310062024\\
0.072	0.629887767238006\\
0.073	0.62984358393396\\
0.074	0.62979875863297\\
0.075	0.629753289796264\\
0.076	0.629707175878443\\
0.077	0.629660415301922\\
0.078	0.629613006465798\\
0.079	0.629564947762775\\
0.08	0.629516237577635\\
0.081	0.629466874239853\\
0.082	0.629416856085303\\
0.083	0.629366181421102\\
0.084	0.629314848533209\\
0.085	0.629262855699814\\
0.086	0.629210201152069\\
0.087	0.629156883106295\\
0.088	0.629102899769962\\
0.089	0.629048249316762\\
0.09	0.628992929887291\\
0.091	0.628936939624785\\
0.092	0.628880276626956\\
0.093	0.628822938979199\\
0.094	0.628764924744708\\
0.095	0.628706231949324\\
0.096	0.628646858617547\\
0.097	0.628586802758473\\
0.098	0.628526062341551\\
0.099	0.628464635310925\\
0.1	0.628402519586157\\
0.101	0.628339713083047\\
0.102	0.628276213707266\\
0.103	0.628212019319829\\
0.104	0.628147127756252\\
0.105	0.6280815368305\\
0.106	0.628015244332316\\
0.107	0.627948248004662\\
0.108	0.627880545578921\\
0.109	0.627812134774046\\
0.11	0.627743013293726\\
0.111	0.627673178742296\\
0.112	0.627602628704753\\
0.113	0.62753136076338\\
0.114	0.627459372473998\\
0.115	0.627386661404392\\
0.116	0.627313225030066\\
0.117	0.62723906081215\\
0.118	0.627164166192475\\
0.119	0.627088538575748\\
0.12	0.627012175332666\\
0.121	0.626935073898169\\
0.122	0.626857231654275\\
0.123	0.626778645940118\\
0.124	0.626699314069724\\
0.125	0.626619233247109\\
0.126	0.626538400774825\\
0.127	0.626456813952188\\
0.128	0.626374470015825\\
0.129	0.626291366165326\\
0.13	0.626207499561102\\
0.131	0.626122867266028\\
0.132	0.626037466381333\\
0.133	0.625951293961756\\
0.134	0.625864347028948\\
0.135	0.625776622669368\\
0.136	0.62568811781101\\
0.137	0.625598829277266\\
0.138	0.62550875391396\\
0.139	0.625417888556035\\
0.14	0.625326230028146\\
0.141	0.625233775190574\\
0.142	0.625140520743685\\
0.143	0.625046463405776\\
0.144	0.624951599864363\\
0.145	0.624855926714279\\
0.146	0.624759440568445\\
0.147	0.62466213811793\\
0.148	0.624564015960551\\
0.149	0.624465070659702\\
0.15	0.624365298741999\\
0.151	0.624264696559146\\
0.152	0.624163260615063\\
0.153	0.624060987321737\\
0.154	0.623957873058653\\
0.155	0.623853914213401\\
0.156	0.623749107140134\\
0.157	0.623643448023349\\
0.158	0.623536933109223\\
0.159	0.623429558555095\\
0.16	0.62332132043631\\
0.161	0.623212215087602\\
0.162	0.6231022385931\\
0.163	0.622991387039177\\
0.164	0.622879656477946\\
0.165	0.622767042834048\\
0.166	0.622653542070956\\
0.167	0.622539150270755\\
0.168	0.622423863313248\\
0.169	0.62230767715439\\
0.17	0.622190587814046\\
0.171	0.6220725908309\\
0.172	0.621953681976296\\
0.173	0.621833856944577\\
0.174	0.621713111385361\\
0.175	0.621591441123025\\
0.176	0.621468841647618\\
0.177	0.621345308271682\\
0.178	0.62122083648497\\
0.179	0.621095421633553\\
0.18	0.620969058930313\\
0.181	0.62084174396803\\
0.182	0.620713471957026\\
0.183	0.620584238165454\\
0.184	0.620454037830096\\
0.185	0.620322865834916\\
0.186	0.620190717537945\\
0.187	0.620057588297461\\
0.188	0.619923473275566\\
0.189	0.619788367567169\\
0.19	0.619652266200756\\
0.191	0.619515164083498\\
0.192	0.619377056434059\\
0.193	0.619237938223246\\
0.194	0.61909780437176\\
0.195	0.618956649996637\\
0.196	0.618814469706478\\
0.197	0.61867125815756\\
0.198	0.618527009900432\\
0.199	0.618381719667517\\
0.2	0.618235382354656\\
0.201	0.618087992371791\\
0.202	0.617939543827525\\
0.203	0.617790031052093\\
0.204	0.6176394483215\\
0.205	0.617487789957299\\
0.206	0.617335050172296\\
0.207	0.617181222935135\\
0.208	0.617026302554562\\
0.209	0.616870282921057\\
0.21	0.616713157533013\\
0.211	0.616554920533232\\
0.212	0.616395566094557\\
0.213	0.616235088164092\\
0.214	0.616073480666634\\
0.215	0.615910736980486\\
0.216	0.615746851183083\\
0.217	0.615581817579737\\
0.218	0.615415629737726\\
0.219	0.615248281517819\\
0.22	0.615079767061813\\
0.221	0.614910080162975\\
0.222	0.614739214680995\\
0.223	0.614567164297924\\
0.224	0.614393922611094\\
0.225	0.614219483697797\\
0.226	0.614043840755462\\
0.227	0.61386698658076\\
0.228	0.613688914638689\\
0.229	0.613509618223653\\
0.23	0.613329090431476\\
0.231	0.613147323435481\\
0.232	0.612964309306896\\
0.233	0.612780040519362\\
0.234	0.612594509495202\\
0.235	0.612407708744286\\
0.236	0.61221963042918\\
0.237	0.612030266959645\\
0.238	0.61183961046752\\
0.239	0.611647652693303\\
0.24	0.61145438506759\\
0.241	0.61125980165303\\
0.242	0.611063895646947\\
0.243	0.610866659743929\\
0.244	0.610668086625079\\
0.245	0.610468167447184\\
0.246	0.610266895771375\\
0.247	0.610064265012497\\
0.248	0.609860267681618\\
0.249	0.609654897204413\\
0.25	0.609448147787918\\
0.251	0.609240008631591\\
0.252	0.609030471678723\\
0.253	0.608819528606178\\
0.254	0.608607170937132\\
0.255	0.608393393078224\\
0.256	0.608178184474996\\
0.257	0.607961534312354\\
0.258	0.607743433673543\\
0.259	0.607523872117859\\
0.26	0.607302837834397\\
0.261	0.607080325724098\\
0.262	0.60685632509481\\
0.263	0.606630826575688\\
0.264	0.606403820817843\\
0.265	0.606175294279928\\
0.266	0.605945240126654\\
0.267	0.605713651806386\\
0.268	0.605480520097096\\
0.269	0.605245836874607\\
0.27	0.605009595002604\\
0.271	0.604771781054166\\
0.272	0.604532388765125\\
0.273	0.604291409085135\\
0.274	0.604048832796404\\
0.275	0.603804655044532\\
0.276	0.603558863568173\\
0.277	0.603311445622635\\
0.278	0.603062390970262\\
0.279	0.60281168915636\\
0.28	0.602559329496057\\
0.281	0.602305303373344\\
0.282	0.60204959550911\\
0.283	0.601792194253882\\
0.284	0.601533087968196\\
0.285	0.601272262233781\\
0.286	0.60100970725069\\
0.287	0.600745413426453\\
0.288	0.600479369449495\\
0.289	0.600211563390136\\
0.29	0.599941982848017\\
0.291	0.599670617752505\\
0.292	0.599397462571338\\
0.293	0.599122507891922\\
0.294	0.598845744314937\\
0.295	0.598567160739393\\
0.296	0.598286748416821\\
0.297	0.598004498892925\\
0.298	0.597720403284054\\
0.299	0.597434452877475\\
0.3	0.597146638931742\\
0.301	0.596856948529911\\
0.302	0.59656536735328\\
0.303	0.596271883142507\\
0.304	0.595976483259944\\
0.305	0.595679160737773\\
0.306	0.595379899035278\\
0.307	0.59507868033971\\
0.308	0.59477548872349\\
0.309	0.594470308522327\\
0.31	0.59416312449179\\
0.311	0.593853926682868\\
0.312	0.593542699071258\\
0.313	0.59322942715623\\
0.314	0.592914096505399\\
0.315	0.592596686273757\\
0.316	0.592277185717904\\
0.317	0.591955585245851\\
0.318	0.591631873474114\\
0.319	0.591306038408376\\
0.32	0.590978067308383\\
0.321	0.590647937464555\\
0.322	0.590315641048376\\
0.323	0.589981164927088\\
0.324	0.589644495990255\\
0.325	0.589305625901033\\
0.326	0.588964539173807\\
0.327	0.588621219221116\\
0.328	0.588275650032431\\
0.329	0.587927815785706\\
0.33	0.587577701079733\\
0.331	0.587225305994162\\
0.332	0.586870611616907\\
0.333	0.586513604727613\\
0.334	0.586154271979835\\
0.335	0.585792593861028\\
0.336	0.585428559355556\\
0.337	0.585062159206838\\
0.338	0.584693382447195\\
0.339	0.584322218642043\\
0.34	0.583948657456847\\
0.341	0.583572667412779\\
0.342	0.583194236423427\\
0.343	0.582813347747724\\
0.344	0.582429984308023\\
0.345	0.582044139883627\\
0.346	0.581655791760996\\
0.347	0.581264913597417\\
0.348	0.58087148429501\\
0.349	0.580475479860352\\
0.35	0.580076874068496\\
0.351	0.579675670540493\\
0.352	0.579271846977049\\
0.353	0.578865386793564\\
0.354	0.578456273708234\\
0.355	0.578044474133129\\
0.356	0.577629980725281\\
0.357	0.577212791119606\\
0.358	0.576792892249551\\
0.359	0.576370277202709\\
0.36	0.575944944328043\\
0.361	0.575516848273941\\
0.362	0.575085983275038\\
0.363	0.57465233311383\\
0.364	0.574215881057361\\
0.365	0.573776634018531\\
0.366	0.573334562393461\\
0.367	0.572889630087998\\
0.368	0.572441816898351\\
0.369	0.571991093768237\\
0.37	0.571537423810712\\
0.371	0.57108082439349\\
0.372	0.570621259380147\\
0.373	0.570158708718336\\
0.374	0.569693152850652\\
0.375	0.569224541579199\\
0.376	0.568752871850999\\
0.377	0.568278148681145\\
0.378	0.567800356913333\\
0.379	0.567319488633691\\
0.38	0.566835542337395\\
0.381	0.56634846598053\\
0.382	0.565858267427201\\
0.383	0.565364932393388\\
0.384	0.564868445786574\\
0.385	0.564368825925546\\
0.386	0.563866038788131\\
0.387	0.563360040868823\\
0.388	0.56285080866392\\
0.389	0.562338317212027\\
0.39	0.561822540314176\\
0.391	0.56130348129632\\
0.392	0.56078108432323\\
0.393	0.560255321458627\\
0.394	0.559726165168946\\
0.395	0.55919356333013\\
0.396	0.558657502133187\\
0.397	0.558117975722882\\
0.398	0.557574965475269\\
0.399	0.557028447849643\\
0.4	0.556478394924672\\
0.401	0.555924773758888\\
0.402	0.555367603136011\\
0.403	0.554806871940421\\
0.404	0.554242569560825\\
0.405	0.553674687510396\\
0.406	0.553103215304783\\
0.407	0.552528139715096\\
0.408	0.551949446744632\\
0.409	0.551367128955255\\
0.41	0.55078118462564\\
0.411	0.550191604974417\\
0.412	0.549598347821406\\
0.413	0.549001392204989\\
0.414	0.54840071582283\\
0.415	0.547796316350105\\
0.416	0.547188157304313\\
0.417	0.546576198917139\\
0.418	0.545960413558043\\
0.419	0.545340770983475\\
0.42	0.544717238738744\\
0.421	0.544089788007543\\
0.422	0.543458391955093\\
0.423	0.542823022800524\\
0.424	0.54218365381128\\
0.425	0.541540235186456\\
0.426	0.540892756050047\\
0.427	0.540241210507721\\
0.428	0.539585580597481\\
0.429	0.538925845394359\\
0.43	0.538261981463606\\
0.431	0.537593971631333\\
0.432	0.536921825410878\\
0.433	0.53624553412111\\
0.434	0.53556508954248\\
0.435	0.534880487102044\\
0.436	0.534191716183904\\
0.437	0.533498766237456\\
0.438	0.532801626822411\\
0.439	0.532100293578783\\
0.44	0.531394767257991\\
0.441	0.530685034917496\\
0.442	0.529971056123413\\
0.443	0.52925281083779\\
0.444	0.528530277740146\\
0.445	0.527803456859594\\
0.446	0.527072314051716\\
0.447	0.526336808245345\\
0.448	0.525596912284857\\
0.449	0.52485259447992\\
0.45	0.524103819419239\\
0.451	0.523350570607109\\
0.452	0.522592826911697\\
0.453	0.521830565211925\\
0.454	0.521063763742848\\
0.455	0.520292370966641\\
0.456	0.51951638300298\\
0.457	0.518735806644853\\
0.458	0.517950632520054\\
0.459	0.517160851216828\\
0.46	0.516366453101632\\
0.461	0.515567408947847\\
0.462	0.514763733766489\\
0.463	0.513955423043763\\
0.464	0.51314247266619\\
0.465	0.512324898339249\\
0.466	0.511502687916223\\
0.467	0.51067582097121\\
0.468	0.509844284121214\\
0.469	0.509008071849625\\
0.47	0.508167186164245\\
0.471	0.507321641528164\\
0.472	0.506471398497039\\
0.473	0.505616445309582\\
0.474	0.504756769853181\\
0.475	0.503892357582582\\
0.476	0.503023194898947\\
0.477	0.502149273539639\\
0.478	0.501270591060296\\
0.479	0.500387134015489\\
0.48	0.499498878372031\\
0.481	0.498605798843429\\
0.482	0.497707904206786\\
0.483	0.496805186388487\\
0.484	0.49589763831859\\
0.485	0.494985245521188\\
0.486	0.494068009264857\\
0.487	0.493145929706314\\
0.488	0.492218996771816\\
0.489	0.491287205262478\\
0.49	0.490350555233106\\
0.491	0.489409067778092\\
0.492	0.488462744896363\\
0.493	0.487511590898239\\
0.494	0.486555610092555\\
0.495	0.485594812687979\\
0.496	0.484629198255503\\
0.497	0.483658766631475\\
0.498	0.482683523945014\\
0.499	0.481703488236243\\
0.5	0.480718687521177\\
0.501	0.479729070262196\\
0.502	0.478734621053314\\
0.503	0.477735332267604\\
0.504	0.476731196899353\\
0.505	0.475722234002864\\
0.506	0.474708427469545\\
0.507	0.473689756292051\\
0.508	0.472666215764421\\
0.509	0.471637779578682\\
0.51	0.470604403323377\\
0.511	0.469566179415658\\
0.512	0.468523135304247\\
0.513	0.467475296618647\\
0.514	0.466422692478215\\
0.515	0.465365269497064\\
0.516	0.464303104005746\\
0.517	0.463236296147926\\
0.518	0.462164898776428\\
0.519	0.461088984437626\\
0.52	0.46000864169583\\
0.521	0.458923813323818\\
0.522	0.457834557946202\\
0.523	0.456740908695809\\
0.524	0.455642895149878\\
0.525	0.454540675156473\\
0.526	0.453434206731407\\
0.527	0.452323410050953\\
0.528	0.451208272876371\\
0.529	0.450088779056302\\
0.53	0.448964910788251\\
0.531	0.447836784076534\\
0.532	0.446704316928981\\
0.533	0.445567506025793\\
0.534	0.444426350702953\\
0.535	0.4432807357554\\
0.536	0.442130724970453\\
0.537	0.440976418110626\\
0.538	0.439817862435078\\
0.539	0.438655098604167\\
0.54	0.437488160020659\\
0.541	0.436316952018998\\
0.542	0.435141647351682\\
0.543	0.433962302875303\\
0.544	0.432778977712483\\
0.545	0.431591795874038\\
0.546	0.430400788762927\\
0.547	0.429205970578896\\
0.548	0.428007380749918\\
0.549	0.426805062303754\\
0.55	0.425599062676549\\
0.551	0.424389578634656\\
0.552	0.423176551109028\\
0.553	0.421960026052038\\
0.554	0.420740048144634\\
0.555	0.419516633790592\\
0.556	0.418289838194156\\
0.557	0.417059723250661\\
0.558	0.415826340658986\\
0.559	0.414589762170553\\
0.56	0.413350076538059\\
0.561	0.41210717065091\\
0.562	0.410861137747029\\
0.563	0.40961201464474\\
0.564	0.408359839409269\\
0.565	0.407104706806628\\
0.566	0.405846632423662\\
0.567	0.404585620864118\\
0.568	0.403321711306331\\
0.569	0.402054905977154\\
0.57	0.400785175734042\\
0.571	0.399512749805026\\
0.572	0.398237679270808\\
0.573	0.39696004483735\\
0.574	0.395679931926248\\
0.575	0.39439728646932\\
0.576	0.3931122713029\\
0.577	0.39182508778457\\
0.578	0.390535852814928\\
0.579	0.38924472094922\\
0.58	0.387951878262814\\
0.581	0.386657247805505\\
0.582	0.385360972147119\\
0.583	0.384063138465731\\
0.584	0.382763827380471\\
0.585	0.381463330646969\\
0.586	0.38016160914879\\
0.587	0.378858560678129\\
0.588	0.377554206149114\\
0.589	0.376248544522729\\
0.59	0.374941556792756\\
0.591	0.37363346426625\\
0.592	0.372324152559155\\
0.593	0.371013639066706\\
0.594	0.369701945057115\\
0.595	0.368388897413565\\
0.596	0.367074624334381\\
0.597	0.365759316339834\\
0.598	0.364443054088022\\
0.599	0.3631259261588\\
0.6	0.361808027836703\\
0.601	0.360489230695705\\
0.602	0.359169843537181\\
0.603	0.357849982052884\\
0.604	0.356529764253544\\
0.605	0.355209418718952\\
0.606	0.353889014003214\\
0.607	0.352568582020035\\
0.608	0.351248216895398\\
0.609	0.34992801069771\\
0.61	0.348608053453799\\
0.611	0.347288632527765\\
0.612	0.345969640843481\\
0.613	0.344651148049918\\
0.614	0.343333220642427\\
0.615	0.342015885355404\\
0.616	0.340699219526835\\
0.617	0.339383313704568\\
0.618	0.338068235188812\\
0.619	0.336754058886648\\
0.62	0.335440866455715\\
0.621	0.334128583481778\\
0.622	0.332817376821893\\
0.623	0.331507314957974\\
0.624	0.330198467208385\\
0.625	0.328890929099978\\
0.626	0.327584759388871\\
0.627	0.326280012058946\\
0.628	0.324976756586652\\
0.629	0.323675047425146\\
0.63	0.322374926051376\\
0.631	0.321076559171286\\
0.632	0.319779992816809\\
0.633	0.318485307863953\\
0.634	0.317192586282433\\
0.635	0.31590185377006\\
0.636	0.314613223577076\\
0.637	0.313326819119858\\
0.638	0.312042731764656\\
0.639	0.310761066631178\\
0.64	0.309481940204655\\
0.641	0.308205361826536\\
0.642	0.306931433298448\\
0.643	0.305660230494898\\
0.644	0.304391825932982\\
0.645	0.303126374824315\\
0.646	0.301863898805551\\
0.647	0.30060439796491\\
0.648	0.299347914231562\\
0.649	0.298094484415304\\
0.65	0.296844141695713\\
0.651	0.295597009393597\\
0.652	0.294353076351627\\
0.653	0.293112382967131\\
0.654	0.291874970089996\\
0.655	0.29064080102841\\
0.656	0.289409957915043\\
0.657	0.288182543155671\\
0.658	0.286958630284008\\
0.659	0.285738279331189\\
0.66	0.28452153657537\\
0.661	0.283308374338216\\
0.662	0.282098936655757\\
0.663	0.280893290325346\\
0.664	0.279691502596287\\
0.665	0.278493683775399\\
0.666	0.277299879822083\\
0.667	0.276110125116127\\
0.668	0.274924454379148\\
0.669	0.273742925590982\\
0.67	0.272565619843647\\
0.671	0.271392676696041\\
0.672	0.270224077745482\\
0.673	0.269059873844491\\
0.674	0.267900113907819\\
0.675	0.266744831856814\\
0.676	0.265594078634524\\
0.677	0.264447907788517\\
0.678	0.263306380445811\\
0.679	0.262169552887533\\
0.68	0.261037475030237\\
0.681	0.259910089250183\\
0.682	0.25878746714015\\
0.683	0.257669640767064\\
0.684	0.25655664206961\\
0.685	0.255448516413504\\
0.686	0.254345291938501\\
0.687	0.253246990430582\\
0.688	0.252153646119329\\
0.689	0.251065244924753\\
0.69	0.249981729971732\\
0.691	0.248903310522191\\
0.692	0.247830027758697\\
0.693	0.246761934849801\\
0.694	0.245699084243641\\
0.695	0.244641445942195\\
0.696	0.243589104541249\\
0.697	0.242542167556998\\
0.698	0.241500671614012\\
0.699	0.240464735886171\\
0.7	0.239434552714316\\
0.701	0.238409897366281\\
0.702	0.237390781655345\\
0.703	0.236377197785343\\
0.704	0.235369130923848\\
0.705	0.234366798709835\\
0.706	0.233370061597682\\
0.707	0.232378711946434\\
0.708	0.231392699878014\\
0.709	0.230411912208741\\
0.71	0.229436181191416\\
0.711	0.228465707770928\\
0.712	0.227500391720272\\
0.713	0.226540217752685\\
0.714	0.225585183864138\\
0.715	0.224634938988997\\
0.716	0.223689686691233\\
0.717	0.222749738119292\\
0.718	0.221815193170444\\
0.719	0.220886162169263\\
0.72	0.219962763710968\\
0.721	0.21904492319515\\
0.722	0.218133005418804\\
0.723	0.217227156927165\\
0.724	0.216327518337588\\
0.725	0.215434482870273\\
0.726	0.214548041070076\\
0.727	0.213668102655092\\
0.728	0.212794718453748\\
0.729	0.211927963840989\\
0.73	0.211067933581315\\
0.731	0.210214815026949\\
0.732	0.209368217901996\\
0.733	0.208528066812946\\
0.734	0.207694274515653\\
0.735	0.206866765206625\\
0.736	0.206045427513364\\
0.737	0.205230142230646\\
0.738	0.20442080739466\\
0.739	0.203617286274659\\
0.74	0.202819414403195\\
0.741	0.20202698584054\\
0.742	0.201240197341335\\
0.743	0.200459021253053\\
0.744	0.199683443882899\\
0.745	0.198913258793488\\
0.746	0.19814858099062\\
0.747	0.197389590593615\\
0.748	0.196636341187358\\
0.749	0.19588892107742\\
0.75	0.195147449693457\\
0.751	0.194411960314179\\
0.752	0.193682560871584\\
0.753	0.192959340932424\\
0.754	0.192242387768348\\
0.755	0.191531956796256\\
0.756	0.190828040598674\\
0.757	0.190130581185456\\
0.758	0.189439637176166\\
0.759	0.188755236689861\\
0.76	0.188077377304201\\
0.761	0.187406252377314\\
0.762	0.186741659046621\\
0.763	0.186083575361608\\
0.764	0.185431973968266\\
0.765	0.184786766996434\\
0.766	0.184147949000325\\
0.767	0.18351552563521\\
0.768	0.182889452371714\\
0.769	0.182269692512682\\
0.77	0.181656219242691\\
0.771	0.181048894932184\\
0.772	0.180447876286395\\
0.773	0.179853166136088\\
0.774	0.179264769639481\\
0.775	0.17868269017227\\
0.776	0.17810693577367\\
0.777	0.177537521023509\\
0.778	0.176974461947274\\
0.779	0.176417807218174\\
0.78	0.175867633578835\\
0.781	0.175323872819923\\
0.782	0.174786465110503\\
0.783	0.174255402411394\\
0.784	0.173730677835754\\
0.785	0.173212343208138\\
0.786	0.172700371922743\\
0.787	0.172194719762643\\
0.788	0.171695385840993\\
0.789	0.171202311303397\\
0.79	0.170715386960112\\
0.791	0.170234839090417\\
0.792	0.169760707437966\\
0.793	0.169293040820768\\
0.794	0.168831893034729\\
0.795	0.168377130447641\\
0.796	0.167928903231928\\
0.797	0.167487417458059\\
0.798	0.167052757647196\\
0.799	0.166625055998435\\
0.8	0.166204484403379\\
0.801	0.165790891024576\\
0.802	0.165384371534687\\
0.803	0.164984958337908\\
0.804	0.164592670866984\\
0.805	0.164207823409451\\
0.806	0.163830259781512\\
0.807	0.163459727453944\\
0.808	0.163096150769018\\
0.809	0.162739427718532\\
0.81	0.162389433977114\\
0.811	0.162046298594643\\
0.812	0.161709737283492\\
0.813	0.1613796395056\\
0.814	0.161055897559046\\
0.815	0.160738159450131\\
0.816	0.160426450586116\\
0.817	0.160120871896538\\
0.818	0.159821383304768\\
0.819	0.159527950244376\\
0.82	0.15924054407687\\
0.821	0.158958885443047\\
0.822	0.158683277583681\\
0.823	0.158413751001128\\
0.824	0.15815034187469\\
0.825	0.15789317102975\\
0.826	0.157642241627818\\
0.827	0.157397533612904\\
0.828	0.157159068676666\\
0.829	0.15692687570153\\
0.83	0.156700988820322\\
0.831	0.156481636245227\\
0.832	0.156268577874668\\
0.833	0.156061792956809\\
0.834	0.155861253140271\\
0.835	0.155666939484202\\
0.836	0.155478797498154\\
0.837	0.155296768575141\\
0.838	0.155120810269113\\
0.839	0.154950856863878\\
0.84	0.154786820194972\\
0.841	0.154628552657608\\
0.842	0.154476054648785\\
0.843	0.154329249719783\\
0.844	0.15418805863265\\
0.845	0.154052381056638\\
0.846	0.153922142309926\\
0.847	0.153797270577225\\
0.848	0.15367765798866\\
0.849	0.153563216527842\\
0.85	0.153453878259808\\
0.851	0.153349554251793\\
0.852	0.153250174381401\\
0.853	0.153155650824094\\
0.854	0.153065893013905\\
0.855	0.152980809863431\\
0.856	0.15290030299214\\
0.857	0.152824269578775\\
0.858	0.152752627260742\\
0.859	0.152685283432759\\
0.86	0.15262213321875\\
0.861	0.152563008224522\\
0.862	0.15250775771593\\
0.863	0.152456244545534\\
0.864	0.152408328712088\\
0.865	0.152363886235694\\
0.866	0.15232276418141\\
0.867	0.152284803847267\\
0.868	0.152249840142811\\
0.869	0.152217679463645\\
0.87	0.152188105041743\\
0.871	0.152161124924083\\
0.872	0.152136612022124\\
0.873	0.152114435908454\\
0.874	0.152094464385546\\
0.875	0.152076468034772\\
0.876	0.152060354339377\\
0.877	0.152046049838135\\
0.878	0.152033428860551\\
0.879	0.152022415525795\\
0.88	0.152012975150879\\
0.881	0.152004697820816\\
0.882	0.151997405942401\\
0.883	0.15199089678016\\
0.884	0.151984959766207\\
0.885	0.151979609934217\\
0.886	0.151974511393716\\
0.887	0.151969266075607\\
0.888	0.151963606857331\\
0.889	0.151957208821366\\
0.89	0.151949699471373\\
0.891	0.151941149351704\\
0.892	0.151931253223001\\
0.893	0.151919802230658\\
0.894	0.151906599383399\\
0.895	0.151891116874519\\
0.896	0.151873351179922\\
0.897	0.151853398610726\\
0.898	0.151831183178112\\
0.899	0.151806663966628\\
0.9	0.151779827955137\\
0.901	0.151750217547692\\
0.902	0.151717971488832\\
0.903	0.151683020607397\\
0.904	0.151645297591793\\
0.905	0.151605077614723\\
0.906	0.151562127323301\\
0.907	0.151516126753812\\
0.908	0.151466962987966\\
0.909	0.151414492522454\\
0.91	0.151358546562747\\
0.911	0.15129944582184\\
0.912	0.151236769265929\\
0.913	0.151170418799016\\
0.914	0.151100309217211\\
0.915	0.151026119429826\\
0.916	0.150947919435151\\
0.917	0.150865861793888\\
0.918	0.150779967300042\\
0.919	0.15069030190636\\
0.92	0.150596974079344\\
0.921	0.150499671228363\\
0.922	0.150398823165355\\
0.923	0.150294567041287\\
0.924	0.150187057003467\\
0.925	0.15007662631176\\
0.926	0.149963378675394\\
0.927	0.149847388943797\\
0.928	0.149728842253154\\
0.929	0.149607864331438\\
0.93	0.149484528085811\\
0.931	0.149359507552276\\
0.932	0.149232797946123\\
0.933	0.149104628058861\\
0.934	0.148975230067996\\
0.935	0.148844713362697\\
0.936	0.148713372764071\\
0.937	0.148581532801692\\
0.938	0.148449438777926\\
0.939	0.148317329531844\\
0.94	0.148185435068664\\
0.941	0.148053825436502\\
0.942	0.147922867396169\\
0.943	0.147792762353195\\
0.944	0.14766369292582\\
0.945	0.147536168895461\\
0.946	0.147410160451754\\
0.947	0.147285526978927\\
0.948	0.147162315642248\\
0.949	0.147040552744949\\
0.95	0.146920245380063\\
0.951	0.146801496415542\\
0.952	0.146684157245105\\
0.953	0.146568179970331\\
0.954	0.146453506764781\\
0.955	0.146340072391323\\
0.956	0.146227807269679\\
0.957	0.146116640062306\\
0.958	0.146006500505603\\
0.959	0.14589732166093\\
0.96	0.145789042551091\\
0.961	0.14568129373723\\
0.962	0.145574374903643\\
0.963	0.145468278612634\\
0.964	0.145363006889997\\
0.965	0.14525857101778\\
0.966	0.145154990573672\\
0.967	0.145052292533838\\
0.968	0.144950509616685\\
0.969	0.144849678935476\\
0.97	0.144749839894551\\
0.971	0.144651032165723\\
0.972	0.144553292902426\\
0.973	0.144456654284935\\
0.974	0.144361140305909\\
0.975	0.144266763652692\\
0.976	0.144173521823522\\
0.977	0.14408139359736\\
0.978	0.143990334739991\\
0.979	0.143900273823507\\
0.98	0.143811107275411\\
0.981	0.143722694803784\\
0.982	0.143634854054357\\
0.983	0.143547355397372\\
0.984	0.143459915939392\\
0.985	0.143372193933612\\
0.986	0.143283782417265\\
0.987	0.143194202995166\\
0.988	0.143102898842954\\
0.989	0.143009228131582\\
0.99	0.142912456673292\\
0.991	0.142811750730281\\
0.992	0.142706169037313\\
0.993	0.142594655268176\\
0.994	0.142476029717912\\
0.995	0.142348981163915\\
0.996	0.142212057934989\\
0.997	0.142063659446784\\
0.998	0.141902026946938\\
0.999	0.1417252344552\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1.001	0\\
1.002	0\\
1.003	0\\
1.004	0\\
1.005	0\\
1.006	0\\
1.007	0\\
1.008	0\\
1.009	0\\
1.01	0\\
1.011	0\\
1.012	0\\
1.013	0\\
1.014	0\\
1.015	0\\
1.016	0\\
1.017	0\\
1.018	0\\
1.019	0\\
1.02	0\\
1.021	0\\
1.022	0\\
1.023	0\\
1.024	0\\
1.025	0\\
1.026	0\\
1.027	0\\
1.028	0\\
1.029	0\\
1.03	0\\
1.031	0\\
1.032	0\\
1.033	0\\
1.034	0\\
1.035	0\\
1.036	0\\
1.037	0\\
1.038	0\\
1.039	0\\
1.04	0\\
1.041	0\\
1.042	0\\
1.043	0\\
1.044	0\\
1.045	0\\
1.046	0\\
1.047	0\\
1.048	0\\
1.049	0\\
1.05	0\\
1.051	0\\
1.052	0\\
1.053	0\\
1.054	0\\
1.055	0\\
1.056	0\\
1.057	0\\
1.058	0\\
1.059	0\\
1.06	0\\
1.061	0\\
1.062	0\\
1.063	0\\
1.064	0\\
1.065	0\\
1.066	0\\
1.067	0\\
1.068	0\\
1.069	0\\
1.07	0\\
1.071	0\\
1.072	0\\
1.073	0\\
1.074	0\\
1.075	0\\
1.076	0\\
1.077	0\\
1.078	0\\
1.079	0\\
1.08	0\\
1.081	0\\
1.082	0\\
1.083	0\\
1.084	0\\
1.085	0\\
1.086	0\\
1.087	0\\
1.088	0\\
1.089	0\\
1.09	0\\
1.091	0\\
1.092	0\\
1.093	0\\
1.094	0\\
1.095	0\\
1.096	0\\
1.097	0\\
1.098	0\\
1.099	0\\
1.1	0\\
};
\end{axis}
\end{tikzpicture}%

